FLAMIA: FLAsh MIcroscaling Attention for Fast and Causally Safe Training on Blackwell

Attention remains a substantial computational cost in Transformer training, particularly at long context lengths. NVIDIA Blackwell GPUs provide high-throughput low-precision matrix multiplication, but exploiting it in attention requires addressing quantization overhead, causal information leakage through shared scales, and numerical inconsistencies between the forward and backward passes. We present FLAMIA, a family of attention kernels for Blackwell with MXFP8 and mixed NVFP4/FP8 training paths. Our design combines token-block scaling that reuses quantized operands across matrix orientations, targeted safeguards against scale-induced leakage, and consistent forward and backward computations. Fused quantization and architecture-specific kernel optimizations reduce overhead, while document-local scaling and workload-aware scheduling support variable-length documents directly in packed layouts without repacking. Across various causal packed-document workloads, the MXFP8 path accelerates the combined forward and backward attention call, including quantization, by factors of $1.10$--$1.40\times$ on B200 and $1.06$--$1.42\times$ on B300 relative to the fastest evaluated baseline for each workload. We validate training stability and quality preservation on pretraining Llama-style models. These results show how jointly designing quantization, training numerics, and document scheduling translates low-bit hardware throughput into practical attention acceleration.

==> figures/leak_mech.tex <==
% Causal leak through a key-grouped V scale, and the diagonal-only fix (Figure fig:leak).
% Needs \usetikzlibrary{decorations.pathreplacing,positioning,calc}.
% Every size is set here; change these, not the coordinates below.
%   \lmfont   one font for every label
%   \lmpad    one gap (mm) between any label and the object it labels
%   \lmtile   side of one attention tile in the left grid (mm)
%   \lmkey    width of one key cell in the right panel (mm)
%   \lmsplit  horizontal gap between the two panels (mm)
\def\lmfont{\scriptsize}
\def\lmpad{1.2}
\def\lmtile{7.5}
\def\lmkey{4.2}
\def\lmsplit{7}
% The left panel sits one label height lower, so that "keys" and the right panel's title share one top line.
\setbox0\hbox{\lmfont keys $\rightarrow$}\edef\lmhead{\the\dimexpr\ht0+\dp0\relax}%
\begin{tikzpicture}[x=1mm,y=1mm,font=\lmfont,
  every node/.style={inner sep=0pt,outer sep=0pt},
  node distance=\lmpad mm,
  off/.style={fill=blue!12,draw=black!45,line width=0.3pt},
  dia/.style={fill=orange!35,draw=black!45,line width=0.3pt},
  skip/.style={fill=white,draw=black!20,line width=0.3pt},
  past/.style={fill=blue!12,draw=black!45,line width=0.3pt},
  fut/.style={fill=red!45,draw=black!45,line width=0.3pt},
  futq/.style={fill=black!8,draw=black!45,line width=0.3pt}]
\pgfmathsetmacro{\lmgrid}{4*\lmtile}
% ---- left: causal tile grid (4 x 4 tiles) ----
\begin{scope}[yshift=-\lmhead-\lmpad mm]
\foreach \r in {0,...,3}{
  \foreach \c in {0,...,3}{
    \pgfmathtruncatemacro{\d}{\c-\r}
    \ifnum\d<0 \path[off] (\c*\lmtile,-\r*\lmtile) rectangle ++(\lmtile,-\lmtile);\fi
    \ifnum\d=0 \path[dia] (\c*\lmtile,-\r*\lmtile) rectangle ++(\lmtile,-\lmtile);\fi
    \ifnum\d>0 \path[skip] (\c*\lmtile,-\r*\lmtile) rectangle ++(\lmtile,-\lmtile);\fi
  }}
\coordinate (gridNW) at (0,0);
\coordinate (gridSW) at (0,-\lmgrid);
\coordinate (gridNE) at (\lmgrid,0);
\draw[black!70,line width=0.5pt] (gridNW) -- (\lmgrid,-\lmgrid);
\node[above=of $(gridNW)!0.5!(gridNE)$] {keys $\rightarrow$};
\node[rotate=90,above=of $(gridNW)!0.5!(gridSW)$] {$\leftarrow$ queries};
\node[anchor=north east,align=right] at ($(gridNE)+(-\lmpad,-\lmpad)$) {masked,\\skipped};
% zoom marker on the third diagonal tile
\draw[black,line width=0.7pt] (2*\lmtile,-2*\lmtile) rectangle ++(\lmtile,-\lmtile);
\end{scope}
% ---- right: one diagonal tile, one query row, one scale group (8 key cells drawn) ----
\begin{scope}[shift={(\lmgrid+\lmsplit,0)}]
  % the boundary label's top lines up with "keys" on the left
  \coordinate (row) at (0,-\lmhead-2*\lmpad mm);
  \foreach \k in {0,...,4}{\path[past] ($(row)+(\k*\lmkey,0)$) rectangle ++(\lmkey,-\lmkey);}
  \path[fut] ($(row)+(5*\lmkey,0)$) rectangle ++(\lmkey,-\lmkey);
  \foreach \k in {6,7}{\path[futq] ($(row)+(\k*\lmkey,0)$) rectangle ++(\lmkey,-\lmkey);}
  % causal boundary between key 4 and key 5, labelled from above
  \draw[black,line width=0.8pt,dashed] ($(row)+(5*\lmkey,\lmpad)$) -- ++(0,-\lmkey-2*\lmpad);
  \node[above=of {$(row)+(5*\lmkey,\lmpad)$}] {causal boundary of $i$};
  \draw[decorate,decoration={brace,amplitude=1.5mm,mirror}]
    ($(row)+(0,-\lmkey-\lmpad)$) -- ($(row)+(8*\lmkey,-\lmkey-\lmpad)$) coordinate[midway] (bmid);
  \node[below=1.5mm+\lmpad mm of bmid,align=center,anchor=north] (glabel)
    {one scale group of $\mathbf{V}$ along keys\\shared scale $s = \max_j |\mathbf{V}_j| / 6$};
  % legend under the group label: one swatch per line, the same gap everywhere
  \coordinate (legy) at ($(glabel.south)+(0,-2*\lmpad)$);
  \path[off] (row |- legy) rectangle ++(3,-3) coordinate (sw1);
  \node[anchor=west] at ($(sw1)+(\lmpad,1.5)$) {grouped $\mathbf{V}$ scales};
  \path[dia] ($(sw1)+(-3,-\lmpad)$) rectangle ++(3,-3) coordinate (sw2);
  \node[anchor=west] at ($(sw2)+(\lmpad,1.5)$) {key-local $\mathbf{V}$ scales};
\end{scope}
% zoom lines from the marked tile to the key row
\begin{scope}[yshift=-\lmhead-\lmpad mm]
\draw[black!60,densely dotted] (3*\lmtile,-2*\lmtile) -- (row);
\draw[black!60,densely dotted] (3*\lmtile,-3*\lmtile) -- ($(row)+(0,-\lmkey)$);
\end{scope}
\end{tikzpicture}


==> figures/packed_rows.tex <==
% Packed rows: tiles start inside the row, scale-factor atoms from per-row tables, (Figure fig:packed).
\begin{tikzpicture}[x=1mm,y=1mm,font=\scriptsize,
  docA/.style={fill=blue!14,draw=black!50,line width=0.3pt},
  docB/.style={fill=orange!30,draw=black!50,line width=0.3pt},
  docC/.style={fill=green!20,draw=black!50,line width=0.3pt},
  tbl/.style={draw=black!50,line width=0.3pt},
  arr/.style={-{latex},line width=0.5pt,black!70}]
% ---- (a) one packed row of T tokens ----
\node[anchor=west] at (-1,4.5) {(a) one packed row of $T$ tokens};
\path[docA] (0,0) rectangle (21,-4);   \node at (10.5,-2) {doc 1};
\path[docB] (21,0) rectangle (59,-4);  \node at (40,-2) {doc 2};
\path[docC] (59,0) rectangle (78,-4);  \node at (68.5,-2) {doc 3};
% tiles of doc 2 start at the document, off the grid
\draw[black,line width=0.7pt] (21,-4.8) rectangle (51,-6.8);
\node[font=\tiny] at (36,-5.8) {128-row tile};
\draw[black,line width=0.7pt,dashed] (51,-4.8) rectangle (59,-6.8);
\node[anchor=north,font=\tiny] at (55,-7.0) {past doc 2: $\hat{\mathbf{P}}=\mathbf{dS}=0$};
% ---- (b) per-row scale tables -> SF atom ----
\node[anchor=west] at (-1,-12.5) {(b) scaling factors};
\foreach \i in {0,...,19}{
  \pgfmathsetmacro{\c}{\i<5 ? "blue!14" : (\i<14 ? "orange!30" : "green!20")}
  \path[tbl,fill=\c] (\i*2,-15) rectangle ++(2,-3);}
\node[anchor=north,font=\tiny,align=center] at (20,-18.6) {dense per-row table\\(one entry per token)};
\draw[arr] (42,-16.5) -- (52,-16.5);
\node[anchor=south,font=\tiny] at (47,-16.3) {load warp};
\foreach \r in {0,...,3}{\foreach \c in {0,...,3}{\path[tbl,fill=orange!30] (54+\c*4,-13.5-\r*1.5) rectangle ++(4,-1.5);}}
\node[anchor=north,font=\tiny,align=center] at (62,-20.0) {$128{\times}4$ atom\\in shared memory};
\end{tikzpicture}

